Magnetic Monopoles with Wilson loops on a 5D Orbifold

We discuss magnetic monopoles in gauge theories with Wilson loops on orbifolds. We present a simple example in 5 dimensions with the fifth dimension compactified on an S^1/Z_2 orbifold. The Wilson loop in this SO(3) example replaces the adjoint Higgs scalar (needed to break SO(3) to U(1)) in the well-known 't Hooft - Polyakov construction. Our solution is a magnetic monopole string with finite energy, and length equal to the size of the extra dimension.

==> line_circle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{line_circle.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10062,3070)(1789,-2519)
\put(2401,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}-2$\pi$ R}%
}}}
\put(3601,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}-$\pi$ R}%
}}}
\put(4801,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}0}%
}}}
\put(6001,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\pi$ R}%
}}}
\put(7201,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}2$\pi$ R}%
}}}
\put(4801,-61){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,1}$Z_2$}%
}}}
\put(3976,-661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,1}$\cal T$}%
}}}
\put(6001,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,1,0}$Z_2^\prime$}%
}}}
\put(10351,389){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}0}%
}}}
\put(11851,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\pi$ R}%
}}}
\put(10651,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}2$\pi$ R}%
}}}
\put(8551,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}-$\pi$ R}%
}}}
\put(10201,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,1}$Z_2$}%
}}}
\put(9976,-886){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,1}$\cal T$}%
}}}
\put(11251,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,1,0}$Z_2^\prime$}%
}}}
\end{picture}

